Cyst-X: A Multicenter MRI Benchmark for Pancreatic Cyst Risk Stratification and Cross-Institutional AI

Intraductal papillary mucinous neoplasms (IPMNs) are pancreatic cancer precursors, and guideline-based risk stratification both over-treats indolent lesions and misses progression. We present Cyst-X, a public benchmark of 1,461 T1-weighted (T1W) and T2-weighted (T2W) MRI volumes from 764 patients at seven centers, with expert pancreas masks, risk labels, splits and reference AI risk-prediction models. PanSegNet segmented the pancreas with Dice of 86.34% (T1W) and 89.26% (T2W) on held-out centers. For the primary task, high-risk versus low-risk IPMN, a 3D DenseNet-121 achieved cross-validated AUCs of 74.59% and 73.45%; complementary broad binary and three-class tasks reached 78.67--81.28% and 73.47--75.76%. Because patient images often cannot be pooled across institutions, we also simulated federated learning across the seven centers. On T2W MRI, FedProx was similar to centralized training in center-averaged external AUC (71.00% versus 71.18%) but not in pooled AUC (62.35% versus 77.49%). Radiologist comparisons showed cohort-dependent sensitivity--specificity tradeoffs. Cyst-X supports reproducible method development and identifies within-IPMN risk discrimination and cross-center score comparability as open challenges.

==> (inline-0) <==
\begin{tabular}{l|llll|llll|llll}
\toprule
\belowrulesepcolor{g1}
\rowcolor{g1}&\multicolumn{4}{l|}{\textbf{T1W Modality}}&\multicolumn{4}{l|}{\textbf{T2W Modality}}&\multicolumn{4}{l}{\textbf{Paired Two Modalities}}\\
\rowcolor{g1}\multirow{-2}{*}{\textbf{Data Centers}}&No&Low& High&Total&No&Low& High&Total&No&Low& High&Total\\
\hline
\rowcolor{g2}Center 1: NYU& 48 & 79 & 23 & 150 & 48 & 79 & 24 & 151 & 48 & 79 & 23 & 150\\
\rowcolor{g2}Center 2: MCF& 29 & 42 & 63 & 134 & 25 & 42 & 63 & 130 & 25 & 42 & 63 & 130\\
\rowcolor{g2}Center 3: NU& 43 & 126 & 17 & 186 & 44 & 127 & 16 & 187 & 43 & 126 & 16 & 185\\
\rowcolor{g2}Center 4: AHN& 1 & 11 & 4 & 16 & 1 & 13 & 4 & 18 & 1 & {11} & {3} & 15\\
\rowcolor{g2}Center 5: MCA& 0 & 10 & 14 & 24 & 0 & 7 & 16 & 23 & 0 & 6 & 9 & 15\\
\rowcolor{g2}Center 6: IU & 3 & 48 & 13 & 64 & 3 & 46 & 14 & 63 & 3 & 46 & 13 & 62\\
\rowcolor{g2}Center 7: EMC& 40 & 23 & 15 & 78 & 38 & 30 & 15 & 83 & 35 & 22 & 15 & 72\\
\hline
\rowcolor{g3}\textbf{Total} & 164 & 339 & 149 & 652 & 159 & 344 & 152 & 655 & 155 & {332} & {142} & 629\\
\aboverulesepcolor{g3}
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
    \toprule
    \belowrulesepcolor{g1}
    \rowcolor{g1}\bf{Center}&\bf{Dice(\%)} & \bf{Jaccard(\%)} & \bf{Precision(\%)} &\bf{Recall(\%)} & \bf{HD95(mm)} & \bf{ASSD(mm)} \\\hline
\rowcolor{g3}\multicolumn{7}{l}{T1W Modality}\\\hline
\rowcolor{g2}NYU &   84.99$\pm$7.74 &   74.56$\pm$9.84 &   84.80$\pm$8.66 &   86.10$\pm$8.32 & {2.93$\pm$5.36} & {0.63$\pm$1.96} \\
\rowcolor{g2}MCF & {87.48$\pm$5.79} & {78.17$\pm$8.36} & {87.64$\pm$7.44} &   88.11$\pm$7.37 & {2.98$\pm$5.78} & {0.51$\pm$0.48} \\
\rowcolor{g2}NU &   88.33$\pm$5.89 &   79.52$\pm$7.98 &   87.49$\pm$7.69 &   89.72$\pm$5.74 & {2.94$\pm$6.22} & {0.64$\pm$0.82} \\
\rowcolor{g2}AHN &   81.22$\pm$6.11 &   68.79$\pm$8.16 &   84.54$\pm$8.92 &   79.15$\pm$7.85 & {4.25$\pm$3.85} & {0.56$\pm$0.52} \\
\rowcolor{g2}MCA &  78.72$\pm$10.98 &  66.03$\pm$12.55 &  75.29$\pm$14.90 &   85.04$\pm$6.52 & {7.44$\pm$12.06} & {1.87$\pm$4.48} \\
\rowcolor{g2}IU &   85.37$\pm$9.91 &  75.56$\pm$12.65 &   86.13$\pm$9.51 &  85.54$\pm$11.58 & {5.61$\pm$9.14} & {1.05$\pm$2.14} \\
\rowcolor{g2}EMC &   89.96$\pm$4.06 &   81.98$\pm$6.16 &   89.64$\pm$5.01 &   90.53$\pm$4.89 & {5.43$\pm$17.54} & {1.01$\pm$2.24} \\\hline
\rowcolor{g2}Global &   86.81$\pm$7.30 &   77.32$\pm$9.74 &   86.56$\pm$8.59 &   87.84$\pm$7.80 & {3.72$\pm$8.86} & {0.74$\pm$1.73} \\
\aboverulesepcolor{g2}\midrule\belowrulesepcolor{g3}
\rowcolor{g3}\multicolumn{7}{l}{T2W Modality}\\\hline
    \rowcolor{g2}NYU &  87.17$\pm$4.39 &   77.52$\pm$6.62 &   87.98$\pm$6.22 &   86.88$\pm$6.16 & {2.46$\pm$3.05} & {0.41$\pm$0.41} \\
\rowcolor{g2}MCF &  87.85$\pm$5.58 &   78.72$\pm$7.86 &   89.13$\pm$6.01 &   87.34$\pm$8.02 & {3.34$\pm$7.56} & {0.44$\pm$0.37} \\
\rowcolor{g2}NU &  92.50$\pm$5.15 &   86.41$\pm$7.81 &   92.43$\pm$5.85 &   92.91$\pm$5.94 & {1.93$\pm$3.71} & {0.27$\pm$0.34} \\
\rowcolor{g2}AHN &  82.72$\pm$9.25 &  71.46$\pm$11.73 &  86.60$\pm$11.08 &   80.15$\pm$9.62 & {3.42$\pm$4.18} & {0.56$\pm$0.94} \\
\rowcolor{g2}MCA &  84.84$\pm$3.27 &   73.82$\pm$4.92 &   87.38$\pm$5.91 &   83.12$\pm$6.51 & {3.28$\pm$2.00} & {0.43$\pm$0.22} \\
\rowcolor{g2}IU &  92.46$\pm$3.73 &   86.19$\pm$6.18 &   94.16$\pm$4.17 &   91.02$\pm$5.06 & {1.29$\pm$0.77} & {0.19$\pm$0.13} \\
\rowcolor{g2}EMC &  91.05$\pm$8.64 &  84.46$\pm$11.30 &   93.38$\pm$4.78 &  89.74$\pm$11.02 & {3.08$\pm$8.07} & {0.36$\pm$1.44} \\\hline
\rowcolor{g2}Global &  89.62$\pm$6.38 &   81.73$\pm$9.31 &   90.74$\pm$6.45 &   89.11$\pm$8.06 & {2.51$\pm$5.23} & {0.35$\pm$0.65} \\
\aboverulesepcolor{g3}
    \bottomrule
    \end{tabular}
\begin{tabular}{lllllll}
    \toprule
    \belowrulesepcolor{g1}
    \rowcolor{g1}\bf{Center}&\bf{Dice(\%)} & \bf{Jaccard(\%)} & \bf{Precision(\%)} &\bf{Recall(\%)} & \bf{HD95(mm)} & \bf{ASSD(mm)} \\\hline
\rowcolor{g3}\multicolumn{7}{l}{T1W Modality}\\\hline
\rowcolor{g2}NYU &   84.62 &   73.88&   85.66&   84.41 & {3.20} & {0.50} \\
\rowcolor{g2}MCF &   86.93 &   77.38 &   87.42 &   87.32 & {3.19} & {0.51} \\
\rowcolor{g2}NU &   87.98&   79.00 &   86.54&   90.07 & {2.82} & {0.69} \\
\rowcolor{g2}AHN &   80.55&   67.85 &   85.32 &   77.44 & {3.97} & {0.54} \\
\rowcolor{g2}MCA &   77.66&   64.70 &   73.58 &   85.47 & {8.16} & {2.10} \\
\rowcolor{g2}IU &   85.00 &   75.11 &   85.24 &   85.56 & {5.34} & {1.07} \\
\rowcolor{g2}EMC &   89.28 &   80.99 &   89.34&   89.76 & {4.82} & {0.66} \\
\hline
\rowcolor{g2}Global &   86.34 &  76.62 &   86.27&   87.28& {3.70} & {0.69} \\
\aboverulesepcolor{g2}\midrule\belowrulesepcolor{g3}
\rowcolor{g3}\multicolumn{7}{l}{T2W Modality}\\\hline
\rowcolor{g2}NYU &   86.76 &   76.90 &   88.19 &   85.97 & {2.93} & {0.45} \\
\rowcolor{g2}MCF &   87.43 &   78.12&   88.78 &   87.02 & {2.97} & {0.42} \\
\rowcolor{g2}NU &   92.01 &   85.63 &   90.73&   93.82 & {2.01} & {0.31} \\
\rowcolor{g2}AHN &   82.36 &   71.31 &   85.65 &   80.51 & {4.17} & {1.03} \\
\rowcolor{g2}MCA &   84.53 &   73.38 &   88.69 &   81.64 & {3.25} & {0.38} \\
\rowcolor{g2}IU &   92.29 &   85.91 &   94.30 &   90.55& {1.56} & {0.19} \\
\rowcolor{g2}EMC &   90.95 &   84.21 &   92.75 &   90.03 & {4.64} & {0.42} \\
\hline
\rowcolor{g2}Global &   89.26 & 81.18  &   90.18 &   89.06 & {2.83} & {0.39} \\
\aboverulesepcolor{g3}
    \bottomrule
    \end{tabular}
\begin{tabular}{lllllll}
    \toprule
    \belowrulesepcolor{g1}
    \rowcolor{g1}\bf{Center}&\bf{Dice(\%)} & \bf{Jaccard(\%)} & \bf{Precision(\%)} &\bf{Recall(\%)} & \bf{HD95(mm)} & \bf{ASSD(mm)} \\\hline
\rowcolor{g3}\multicolumn{7}{l}{T1W Modality}\\\hline
\rowcolor{g2}NYU&77.78$\pm$2.40 & 65.26$\pm$2.51 & 77.48$\pm$3.78 & 80.72$\pm$1.68 & 23.76$\pm$11.55 & 6.93$\pm$5.58\\
\rowcolor{g2}MCF&81.63$\pm$2.92 & 70.17$\pm$3.51 & 82.97$\pm$2.06 & 82.05$\pm$3.48 & 11.27$\pm$2.84 & 2.68$\pm$1.71\\
\rowcolor{g2}NU&82.89$\pm$2.06 & 72.00$\pm$2.89 & 82.21$\pm$2.55 & 84.90$\pm$1.77 & 13.77$\pm$4.98 & 3.34$\pm$0.96\\
\rowcolor{g2}AHN &65.14$\pm$11.05 & 50.90$\pm$10.48 & 74.43$\pm$6.51 & 61.04$\pm$12.47 & 22.51$\pm$15.68 & 4.23$\pm$2.94\\
\rowcolor{g2}MCA&67.50$\pm$6.05 & 52.45$\pm$6.56 & 66.26$\pm$4.72 & 70.99$\pm$7.94 & 63.22$\pm$28.78 & 13.67$\pm$6.59\\
\rowcolor{g2}IU&79.17$\pm$2.31 & 67.09$\pm$3.06 & 78.74$\pm$3.73 & 81.87$\pm$3.43 & 30.53$\pm$6.75 & 8.03$\pm$2.95\\
\rowcolor{g2}EMC&74.30$\pm$2.49 & 61.89$\pm$3.31 & 73.22$\pm$5.13 & 79.46$\pm$2.72 & 72.44$\pm$48.10 & 24.83$\pm$19.55\\\hline
\rowcolor{g2}Global&79.09$\pm$1.40 & 67.19$\pm$1.63 & 79.09$\pm$1.67 & 81.37$\pm$0.74 & 26.55$\pm$8.48 & 7.58$\pm$3.76\\
\aboverulesepcolor{g2}\midrule\belowrulesepcolor{g3}
\rowcolor{g3}\multicolumn{7}{l}{T2W Modality}\\\hline
\rowcolor{g2}NYU&78.81$\pm$1.67 & 66.10$\pm$2.09 & 80.73$\pm$2.84 & 78.61$\pm$2.42 & 13.21$\pm$2.28 & 2.72$\pm$0.89\\
\rowcolor{g2}MCF&79.43$\pm$2.06 & 67.22$\pm$2.50 & 83.70$\pm$2.83 & 77.72$\pm$1.45 & 13.06$\pm$2.93 & 1.75$\pm$0.26\\
\rowcolor{g2}NU&81.18$\pm$1.02 & 69.80$\pm$1.04 & 81.48$\pm$0.04 & 82.19$\pm$1.95 & 17.38$\pm$3.96 & 4.20$\pm$1.52\\
\rowcolor{g2}AHN &64.21$\pm$6.26 & 50.03$\pm$6.59 & 72.19$\pm$8.17 & 64.18$\pm$9.03 & 31.07$\pm$13.51 & 8.69$\pm$5.93\\
\rowcolor{g2}MCA&59.63$\pm$4.03 & 44.37$\pm$3.81 & 63.87$\pm$5.44 & 61.36$\pm$9.01 & 81.04$\pm$22.10 & 24.77$\pm$8.46\\
\rowcolor{g2}IU&78.47$\pm$1.47 & 65.74$\pm$2.06 & 81.70$\pm$2.05 & 76.57$\pm$3.74 & 23.25$\pm$11.22 & 3.77$\pm$1.91\\
\rowcolor{g2}EMC& 63.39$\pm$5.87 & 49.69$\pm$5.98 & 65.73$\pm$8.97 & 69.20$\pm$5.54 & 87.79$\pm$40.81 & 28.59$\pm$14.81\\\hline
\rowcolor{g2}Global&76.29$\pm$0.66 & 63.77$\pm$0.82 & 78.70$\pm$2.14 & 76.86$\pm$1.21 & 28.53$\pm$7.01 & 7.57$\pm$2.60\\
\aboverulesepcolor{g3}
    \bottomrule
    \end{tabular}
\begin{tabular}{lllllll}
    \toprule
    \belowrulesepcolor{g1}
    \rowcolor{g1}\bf{Center}&\bf{Dice(\%)} & \bf{Jaccard(\%)} & \bf{Precision(\%)} &\bf{Recall(\%)} & \bf{HD95(mm)} & \bf{ASSD(mm)} \\\hline
\rowcolor{g3}\multicolumn{7}{l}{T1W Modality}\\\hline
\rowcolor{g2}NYU&71.84$\pm$2.51 & 58.25$\pm$2.21 & 71.06$\pm$3.45 & 76.67$\pm$1.26 & 34.81$\pm$8.00 & 12.12$\pm$6.18\\
\rowcolor{g2}MCF&77.94$\pm$3.36 & 65.40$\pm$3.85 & 79.16$\pm$3.10 & 79.07$\pm$3.57 & 15.64$\pm$3.96 & 3.60$\pm$1.74\\
\rowcolor{g2}NU&77.61$\pm$2.78 & 65.25$\pm$3.38 & 74.06$\pm$2.82 & 83.66$\pm$1.95 & 31.89$\pm$5.17 & 8.36$\pm$1.83\\
\rowcolor{g2}AHN &51.07$\pm$10.96 & 37.61$\pm$8.85 & 61.60$\pm$4.80 & 48.41$\pm$13.08 & 34.78$\pm$12.52 & 12.68$\pm$8.57\\
\rowcolor{g2}MCA&46.13$\pm$11.55 & 32.28$\pm$10.35 & 40.38$\pm$10.29 & 59.55$\pm$12.69 & 110.16$\pm$36.15 & 44.79$\pm$18.87\\
\rowcolor{g2}IU&71.09$\pm$3.26 & 58.03$\pm$4.01 & 67.60$\pm$3.86 & 80.11$\pm$4.29 & 53.95$\pm$6.37 & 15.16$\pm$3.77\\
\rowcolor{g2}EMC&55.67$\pm$8.40 & 42.23$\pm$8.18 & 53.61$\pm$11.02 & 67.57$\pm$0.69 & 106.46$\pm$50.34 & 43.83$\pm$26.68\\\hline
\rowcolor{g2}Global&71.26$\pm$2.59 & 58.30$\pm$2.74 & 69.74$\pm$3.09 & 77.13$\pm$1.34 & 43.65$\pm$8.60 & 14.77$\pm$5.01\\
\aboverulesepcolor{g2}\midrule\belowrulesepcolor{g3}
\rowcolor{g3}\multicolumn{7}{l}{T2W Modality}\\\hline
\rowcolor{g2}NYU&74.35$\pm$1.48 & 60.40$\pm$1.65 & 76.41$\pm$3.60 & 74.20$\pm$2.62 & 23.85$\pm$7.88 & 5.02$\pm$2.26\\
\rowcolor{g2}MCF&74.69$\pm$2.19 & 61.36$\pm$2.24 & 80.06$\pm$3.04 & 72.72$\pm$1.71 & 15.10$\pm$2.44 & 2.64$\pm$0.62\\
\rowcolor{g2}NU&73.99$\pm$2.16 & 60.71$\pm$2.15 & 73.26$\pm$2.12 & 76.54$\pm$2.20 & 27.46$\pm$2.41 & 6.97$\pm$1.70\\
\rowcolor{g2}AHN &59.41$\pm$4.71 & 45.24$\pm$3.78 & 64.31$\pm$3.14 & 60.20$\pm$6.89 & 43.94$\pm$7.98 & 15.80$\pm$5.17\\
\rowcolor{g2}MCA&43.20$\pm$4.86 & 29.99$\pm$3.94 & 40.48$\pm$4.54 & 55.05$\pm$8.71 & 129.24$\pm$14.32 & 46.21$\pm$10.93\\
\rowcolor{g2}IU&65.74$\pm$3.60 & 51.15$\pm$3.71 & 66.98$\pm$4.91 & 67.52$\pm$3.44 & 59.26$\pm$14.00 & 13.29$\pm$4.07\\
\rowcolor{g2}EMC& 54.50$\pm$7.95 & 40.46$\pm$7.54 & 53.28$\pm$10.43 & 63.44$\pm$5.58 & 104.14$\pm$30.44 & 34.60$\pm$14.15\\\hline
\rowcolor{g2}Global&69.19$\pm$1.51 & 55.48$\pm$1.44 & 70.52$\pm$2.98 & 71.31$\pm$0.95 & 41.87$\pm$5.84 & 11.74$\pm$3.02\\
\aboverulesepcolor{g3}
    \bottomrule
    \end{tabular}
\begin{tabular}{lllllll}
    \toprule
    \belowrulesepcolor{g1}
\rowcolor{g1}\bf{Center}&\bf{Dice(\%)} & \bf{Jaccard(\%)} & \bf{Precision(\%)} &\bf{Recall(\%)} & \bf{HD95(mm)} & \bf{ASSD(mm)} \\\hline
\rowcolor{g3}\multicolumn{7}{l}{T1W Modality}\\\hline
\rowcolor{g2}NYU&60.31$\pm$2.27 & 46.02$\pm$2.12 & 59.92$\pm$2.67 & 66.25$\pm$0.97 & 81.99$\pm$9.69 & 26.72$\pm$5.39\\
\rowcolor{g2}MCF&71.63$\pm$4.18 & 57.63$\pm$4.54 & 73.65$\pm$4.55 & 72.56$\pm$3.43 & 30.03$\pm$11.76 & 6.65$\pm$3.25\\
\rowcolor{g2}NU&65.07$\pm$3.77 & 51.06$\pm$3.74 & 62.81$\pm$4.73 & 70.57$\pm$2.54 & 91.69$\pm$8.79 & 24.60$\pm$3.51\\
\rowcolor{g2}AHN &36.24$\pm$10.71 & 24.91$\pm$8.01 & 37.94$\pm$9.71 & 38.25$\pm$13.66 & 101.79$\pm$4.39 & 35.16$\pm$10.74\\
\rowcolor{g2}MCA&26.91$\pm$15.07 & 18.28$\pm$11.69 & 23.06$\pm$13.27 & 41.17$\pm$16.93 & 141.22$\pm$30.07 & 74.43$\pm$24.62\\
\rowcolor{g2}IU&49.87$\pm$5.22 & 36.51$\pm$4.64 & 43.31$\pm$5.09 & 64.78$\pm$6.79 & 123.78$\pm$8.26 & 47.66$\pm$5.68\\
\rowcolor{g2}EMC&28.87$\pm$14.46 & 20.21$\pm$10.66 & 34.43$\pm$19.59 & 33.06$\pm$13.66 & 132.43$\pm$43.78 & 74.32$\pm$36.88\\\hline
\rowcolor{g2}Global&57.24$\pm$3.41 & 44.16$\pm$2.85 & 56.85$\pm$4.33 & 62.93$\pm$2.80 & 87.27$\pm$8.34 & 31.99$\pm$6.19\\
\aboverulesepcolor{g2}\midrule\belowrulesepcolor{g3}
\rowcolor{g3}\multicolumn{7}{l}{T2W Modality}\\\hline
\rowcolor{g2}NYU&66.32$\pm$1.57 & 51.23$\pm$1.45 & 68.43$\pm$3.06 & 66.90$\pm$3.30 & 41.34$\pm$6.78 & 9.66$\pm$2.52\\
\rowcolor{g2}MCF&66.00$\pm$3.16 & 51.19$\pm$3.06 & 73.18$\pm$4.34 & 63.36$\pm$3.00 & 31.08$\pm$4.63 & 6.04$\pm$1.30\\
\rowcolor{g2}NU&62.60$\pm$3.64 & 47.76$\pm$3.39 & 60.81$\pm$4.80 & 67.36$\pm$2.27 & 57.78$\pm$11.94 & 15.84$\pm$4.55\\
\rowcolor{g2}AHN &52.45$\pm$8.06 & 38.52$\pm$7.26 & 55.24$\pm$7.96 & 55.00$\pm$7.23 & 54.94$\pm$14.03 & 18.18$\pm$8.25\\
\rowcolor{g2}MCA&30.01$\pm$5.61 & 18.73$\pm$4.48 & 25.81$\pm$5.46 & 44.53$\pm$9.74 & 162.60$\pm$17.22 & 64.85$\pm$10.62\\
\rowcolor{g2}IU&52.23$\pm$2.97 & 38.08$\pm$3.03 & 50.30$\pm$3.28 & 58.34$\pm$3.88 & 90.75$\pm$7.97 & 27.16$\pm$3.23\\
\rowcolor{g2}EMC&37.09$\pm$11.12 & 25.26$\pm$8.83 & 35.36$\pm$12.71 & 46.12$\pm$10.80 & 138.44$\pm$27.07 & 55.54$\pm$20.05\\\hline
\rowcolor{g2}Global&58.11$\pm$2.61 & 43.85$\pm$2.22 & 59.01$\pm$4.38 & 61.46$\pm$1.11 & 66.68$\pm$9.10 & 20.87$\pm$4.81\\
\aboverulesepcolor{g3}
    \bottomrule
    \end{tabular}
\begin{tabular}{lllllll}
    \toprule
    \belowrulesepcolor{g1}
\rowcolor{g1}\bf{Center}&\bf{Dice(\%)} & \bf{Jaccard(\%)} & \bf{Precision(\%)} &\bf{Recall(\%)} & \bf{HD95(mm)} & \bf{ASSD(mm)} \\\hline
\rowcolor{g3}\multicolumn{7}{l}{T1W Modality}\\\hline
\rowcolor{g2}NYU&70.16$\pm$2.67 & 56.32$\pm$2.50 & 68.93$\pm$2.96 & 75.42$\pm$1.94 & 48.86$\pm$6.08 & 15.39$\pm$5.71\\
\rowcolor{g2}MCF&77.56$\pm$3.35 & 64.78$\pm$3.86 & 78.55$\pm$2.42 & 78.98$\pm$4.17 & 16.27$\pm$5.43 & 3.90$\pm$1.93\\
\rowcolor{g2}NU&76.02$\pm$3.38 & 63.70$\pm$4.09 & 72.70$\pm$4.04 & 82.47$\pm$2.04 & 38.92$\pm$12.04 & 10.19$\pm$2.66\\
\rowcolor{g2}AHN&47.10$\pm$10.95 & 33.87$\pm$8.76 & 57.15$\pm$7.38 & 44.02$\pm$13.92 & 48.54$\pm$16.35 & 17.19$\pm$9.42\\
\rowcolor{g2}MCA&38.75$\pm$13.79 & 26.78$\pm$11.58 & 33.39$\pm$12.75 & 52.80$\pm$14.80 & 118.66$\pm$40.33 & 58.79$\pm$22.81\\
\rowcolor{g2}IU&67.67$\pm$3.76 & 54.48$\pm$4.85 & 64.12$\pm$4.80 & 77.69$\pm$4.72 & 70.14$\pm$9.79 & 21.67$\pm$4.17\\
\rowcolor{g2}EMC&50.07$\pm$12.37 & 37.68$\pm$11.39 & 47.84$\pm$14.68 & 61.21$\pm$7.92 & 119.22$\pm$48.27 & 55.12$\pm$31.83\\\hline
\rowcolor{g2}Global&68.95$\pm$3.30 & 56.09$\pm$3.37 & 67.33$\pm$3.37 & 75.11$\pm$2.68 & 52.82$\pm$9.97 & 18.76$\pm$5.41\\
\aboverulesepcolor{g2}\midrule\belowrulesepcolor{g3}
\rowcolor{g3}\multicolumn{7}{l}{T2W Modality}\\\hline
\rowcolor{g2}NYU&73.58$\pm$1.54 & 59.53$\pm$1.75 & 75.26$\pm$3.12 & 74.01$\pm$2.91 & 24.61$\pm$7.36 & 6.05$\pm$2.33\\
\rowcolor{g2}MCF&73.70$\pm$2.45 & 60.23$\pm$2.54 & 78.80$\pm$2.98 & 71.85$\pm$2.17 & 18.39$\pm$4.02 & 3.23$\pm$0.79\\
\rowcolor{g2}NU&72.90$\pm$2.49 & 59.35$\pm$2.47 & 71.49$\pm$1.54 & 76.13$\pm$3.82 & 31.58$\pm$4.63 & 8.19$\pm$1.97\\
\rowcolor{g2}AHN&57.18$\pm$7.15 & 43.33$\pm$5.93 & 65.22$\pm$8.08 & 59.25$\pm$10.56 & 53.58$\pm$13.61 & 16.15$\pm$7.26\\
\rowcolor{g2}MCA&39.65$\pm$4.32 & 26.78$\pm$3.34 & 35.97$\pm$4.44 & 52.74$\pm$7.16 & 143.75$\pm$17.54 & 53.97$\pm$13.63\\
\rowcolor{g2}IU&62.72$\pm$2.67 & 47.93$\pm$2.82 & 63.94$\pm$3.16 & 65.58$\pm$3.93 & 70.23$\pm$10.51 & 16.80$\pm$3.20\\
\rowcolor{g2}EMC&48.97$\pm$7.65 & 35.23$\pm$6.79 & 46.97$\pm$11.17 & 60.22$\pm$3.52 & 122.75$\pm$28.92 & 45.19$\pm$15.92\\\hline
\rowcolor{g2}Global&67.25$\pm$1.86 & 53.47$\pm$1.77 & 68.22$\pm$2.99 & 70.23$\pm$1.21 & 48.36$\pm$6.51 & 14.52$\pm$3.64\\
\aboverulesepcolor{g3}
    \bottomrule
    \end{tabular}
\begin{tabular}{lllllll}
    \toprule
    \belowrulesepcolor{g1}
\rowcolor{g1}\bf{Center}&\bf{Dice(\%)} & \bf{Jaccard(\%)} & \bf{Precision(\%)} &\bf{Recall(\%)} & \bf{HD95(mm)} & \bf{ASSD(mm)} \\\hline
\rowcolor{g3}\multicolumn{7}{l}{T1W Modality}\\\hline
\rowcolor{g2}NYU&70.36$\pm$2.53 & 56.56$\pm$2.52 & 69.05$\pm$3.13 & 75.88$\pm$1.13 & 45.50$\pm$9.37 & 14.81$\pm$5.80\\
\rowcolor{g2}MCF&78.06$\pm$3.01 & 65.45$\pm$3.43 & 78.71$\pm$2.11 & 79.71$\pm$3.99 & 16.84$\pm$4.69 & 3.89$\pm$1.76\\
\rowcolor{g2}NU&77.12$\pm$3.06 & 64.79$\pm$3.77 & 73.90$\pm$3.36 & 83.19$\pm$2.12 & 34.39$\pm$8.18 & 8.86$\pm$2.00\\
\rowcolor{g2}AHN&49.40$\pm$10.96 & 36.07$\pm$8.83 & 58.90$\pm$8.21 & 46.13$\pm$12.58 & 44.40$\pm$25.11 & 14.65$\pm$9.00\\
\rowcolor{g2}MCA&41.21$\pm$13.62 & 28.85$\pm$11.78 & 37.23$\pm$12.92 & 54.25$\pm$14.72 & 118.45$\pm$41.69 & 53.98$\pm$23.47\\
\rowcolor{g2}IU&68.46$\pm$3.17 & 55.10$\pm$3.98 & 64.54$\pm$3.92 & 77.89$\pm$4.16 & 62.72$\pm$7.43 & 19.55$\pm$3.45\\
\rowcolor{g2}EMC&51.19$\pm$11.52 & 38.50$\pm$10.66 & 49.55$\pm$13.78 & 62.32$\pm$6.74 & 116.00$\pm$50.94 & 52.80$\pm$31.64\\\hline
\rowcolor{g2}Global&69.77$\pm$2.90 & 56.88$\pm$2.98 & 68.16$\pm$2.98 & 75.82$\pm$2.39 & 49.61$\pm$8.55 & 17.51$\pm$5.39\\
\aboverulesepcolor{g2}\midrule\belowrulesepcolor{g3}
\rowcolor{g3}\multicolumn{7}{l}{T2W Modality}\\\hline
\rowcolor{g2}NYU&73.95$\pm$1.71 & 59.96$\pm$1.95 & 75.27$\pm$2.96 & 74.70$\pm$2.76 & 23.38$\pm$6.26 & 5.50$\pm$1.87\\
\rowcolor{g2}MCF&74.07$\pm$2.93 & 60.69$\pm$2.97 & 79.08$\pm$3.05 & 72.32$\pm$2.92 & 17.86$\pm$3.41 & 3.12$\pm$0.79\\
\rowcolor{g2}NU&73.45$\pm$2.47 & 60.05$\pm$2.53 & 71.86$\pm$1.80 & 77.06$\pm$3.60 & 35.49$\pm$4.63 & 8.57$\pm$1.95\\
\rowcolor{g2}AHN&56.13$\pm$5.71 & 42.54$\pm$4.85 & 60.49$\pm$4.12 & 57.76$\pm$8.25 & 44.34$\pm$11.90 & 16.72$\pm$5.56\\
\rowcolor{g2}MCA&41.39$\pm$5.59 & 28.18$\pm$4.58 & 37.43$\pm$5.67 & 54.20$\pm$8.71 & 138.35$\pm$23.02 & 48.29$\pm$13.09\\
\rowcolor{g2}IU&63.61$\pm$1.86 & 49.21$\pm$2.25 & 65.14$\pm$2.76 & 65.75$\pm$3.16 & 69.52$\pm$11.55 & 16.15$\pm$2.49\\
\rowcolor{g2}EMC&50.03$\pm$8.99 & 36.43$\pm$8.09 & 48.70$\pm$11.38 & 61.28$\pm$4.41 & 123.65$\pm$25.87 & 43.32$\pm$15.18\\\hline
\rowcolor{g2}Global&67.82$\pm$1.44 & 54.16$\pm$1.43 & 68.63$\pm$2.41 & 70.89$\pm$0.84 & 48.64$\pm$5.82 & 13.99$\pm$2.96\\
\aboverulesepcolor{g3}
    \bottomrule
    \end{tabular}
\begin{tabular}{l|ll|lll|lll}
\toprule
\belowrulesepcolor{g1}
\rowcolor{g1}&&&\multicolumn{3}{l|}{\textbf{Validation-Selected Threshold}}&\multicolumn{3}{l}{\textbf{Fixed 0.5 Threshold}}\\
\rowcolor{g1}\multirow{-2}{*}{\textbf{Method}}&\multirow{-2}{*}{\textbf{AUC(\%)}}&\multirow{-2}{*}{\textbf{95\%CI(\%)}}&\textbf{ACC(\%)}&\textbf{Sens(\%)}&\textbf{Spec(\%)}&\textbf{ACC(\%)}&\textbf{Sens(\%)}&\textbf{Spec(\%)}\\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Internal 5-fold test evaluation, 339 low-risk + 149 high-risk; results are mean $\pm$ s.d. across folds.}}\\
\hline
\rowcolor{g2}Radiomics & 73.19$\pm$2.55 & [68.21, 78.30] & 73.96$\pm$2.79 & 44.83$\pm$9.29 & 86.63$\pm$6.82 & 73.34$\pm$3.50 & 35.04$\pm$6.80 & 90.23$\pm$2.66 \\
\rowcolor{g2}DenseNet-121 & 74.59$\pm$3.28 & [69.38, 79.76] & 73.35$\pm$2.74 & 43.47$\pm$6.64 & 86.33$\pm$6.11 & 70.51$\pm$3.16 & 51.26$\pm$22.49 & 79.24$\pm$12.49 \\
\hline
\rowcolor{g1}\multicolumn{9}{l}{\textbf{External leave-one-center-out evaluation: Train on six centers and test on the remaining one}}\\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 1: New York University Langone Health (NYU), 79 low-risk + 23 high-risk}}\\
\hline
\rowcolor{g2}Radiomics & 74.46 & [64.00, 84.21] & 75.49 & 34.78 & 87.34 & 72.55 & 56.52 & 77.22 \\
\rowcolor{g2}DenseNet-121 & 71.27 & [56.98, 83.80] & 76.47 & 52.17 & 83.54 & 67.65 & 65.22 & 68.35 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 2: Mayo Clinic Florida (MCF), 42 low-risk + 63 high-risk}}\\
\hline
\rowcolor{g2}Radiomics & 74.11 & [64.47, 83.02] & 55.24 & 34.92 & 85.71 & 47.62 & 15.87 & 95.24 \\
\rowcolor{g2}DenseNet-121 & 69.31 & [59.28, 79.61] & 59.05 & 42.86 & 83.33 & 60.95 & 49.21 & 78.57 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 3: Northwestern University (NU), 126 low-risk + 17 high-risk}}\\
\hline
\rowcolor{g2}Radiomics & 67.67 & [50.00, 83.87] & 86.71 & 5.88 & 97.62 & 86.71 & 41.18 & 92.86 \\
\rowcolor{g2}DenseNet-121 & 59.43 & [46.68, 71.93] & 79.72 & 11.76 & 88.89 & 74.13 & 11.76 & 82.54 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 4: Allegheny Health Network (AHN), 11 low-risk + 4 high-risk}}\\
\hline
\rowcolor{g2}Radiomics & 57.95 & [20.83, 90.91] & 53.33 & 25.00 & 63.64 & 53.33 & 25.00 & 63.64 \\
\rowcolor{g2}DenseNet-121 & 59.09 & [21.43, 92.08] & 66.67 & 0.00 & 90.91 & 73.33 & 50.00 & 81.82 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 5: Mayo Clinic Arizona (MCA), 10 low-risk + 14 high-risk}}\\
\hline
\rowcolor{g2}Radiomics & 53.57 & [29.46, 78.58] & 45.83 & 7.14 & 100.00 & 45.83 & 7.14 & 100.00 \\
\rowcolor{g2}DenseNet-121 & 60.00 & [33.59, 82.86] & 45.83 & 21.43 & 80.00 & 45.83 & 14.29 & 90.00 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 6: Istanbul University Faculty of Medicine (IU), 48 low-risk + 13 high-risk}}\\
\hline
\rowcolor{g2}Radiomics & 70.51 & [53.33, 84.19] & 77.05 & 7.69 & 95.83 & 77.05 & 15.38 & 93.75 \\
\rowcolor{g2}DenseNet-121 & 76.76 & [62.17, 90.00] & 81.97 & 38.46 & 93.75 & 62.30 & 76.92 & 58.33 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 7: Erasmus Medical Center (EMC), 23 low-risk + 15 high-risk}}\\
\hline
\rowcolor{g2}Radiomics & 61.01 & [41.19, 80.63] & 65.79 & 46.67 & 78.26 & 57.89 & 20.00 & 82.61 \\
\rowcolor{g2}DenseNet-121 & 53.04 & [34.45, 72.00] & 57.89 & 26.67 & 78.26 & 60.53 & 40.00 & 73.91 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Global, 339 low-risk + 149 high-risk}}\\
\rowcolor{g3}\multicolumn{9}{l}{\textbf{AUC is presented as the pooled AUC across all test cases (unweighted mean of the seven center-specific AUCs)}}\\
\hline
\rowcolor{g2}Radiomics & 64.56 (65.61) & [59.21, 70.06] & 71.72 & 27.52 & 91.15 & 68.85 & 24.83 & 88.20 \\
\rowcolor{g2}DenseNet-121 & 66.93 (64.13) & [61.81, 72.00] & 71.11 & 35.57 & 86.73 & 65.98 & 45.64 & 74.93 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ll|lll|lll}
\toprule
\belowrulesepcolor{g1}
\rowcolor{g1}&&&\multicolumn{3}{l|}{\textbf{Validation-Selected Threshold}}&\multicolumn{3}{l}{\textbf{Fixed 0.5 Threshold}}\\
\rowcolor{g1}\multirow{-2}{*}{\textbf{Method}}&\multirow{-2}{*}{\textbf{AUC(\%)}}&\multirow{-2}{*}{\textbf{95\%CI(\%)}}&\textbf{ACC(\%)}&\textbf{Sens(\%)}&\textbf{Spec(\%)}&\textbf{ACC(\%)}&\textbf{Sens(\%)}&\textbf{Spec(\%)}\\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Internal 5-fold test evaluation, 344 low-risk + 152 high-risk; results are mean $\pm$ s.d. across folds.}}\\
\hline
\rowcolor{g2}Radiomics & 73.64$\pm$2.91 & [68.93, 78.18] & 73.19$\pm$2.38 & 40.09$\pm$11.99 & 87.84$\pm$6.39 & 74.59$\pm$2.78 & 31.57$\pm$3.85 & 93.62$\pm$3.16 \\
\rowcolor{g2}DenseNet-121 & 73.45$\pm$5.28 & [68.89, 78.03] & 73.39$\pm$3.91 & 44.71$\pm$10.02 & 86.06$\pm$3.87 & 71.01$\pm$4.63 & 43.29$\pm$31.08 & 83.29$\pm$15.70 \\
\hline
\rowcolor{g1}\multicolumn{9}{l}{\textbf{External leave-one-center-out evaluation: Train on six centers and test on the remaining one}}\\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 1: New York University Langone Health (NYU), 79 low-risk + 24 high-risk}}\\
\hline
\rowcolor{g2}Radiomics & 75.26 & [64.51, 84.82] & 79.61 & 25.00 & 96.20 & 78.64 & 25.00 & 94.94 \\
\rowcolor{g2}DenseNet-121 & 77.16 & [66.71, 86.82] & 84.47 & 41.67 & 97.47 & 77.67 & 62.50 & 82.28 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 2: Mayo Clinic Florida (MCF), 42 low-risk + 63 high-risk}}\\
\hline
\rowcolor{g2}Radiomics & 60.70 & [50.19, 72.22] & 62.86 & 55.56 & 73.81 & 45.71 & 20.63 & 83.33 \\
\rowcolor{g2}DenseNet-121 & 73.39 & [63.04, 82.48] & 70.48 & 73.02 & 66.67 & 65.71 & 60.32 & 73.81 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 3: Northwestern University (NU), 127 low-risk + 16 high-risk}}\\
\hline
\rowcolor{g2}Radiomics & 41.98 & [28.35, 56.39] & 86.71 & 0.00 & 97.64 & 84.62 & 0.00 & 95.28 \\
\rowcolor{g2}DenseNet-121 & 55.22 & [40.36, 70.32] & 83.92 & 6.25 & 93.70 & 65.73 & 43.75 & 68.50 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 4: Allegheny Health Network (AHN), 13 low-risk + 4 high-risk}}\\
\hline
\rowcolor{g2}Radiomics & 61.54 & [7.51, 100.00] & 82.35 & 50.00 & 92.31 & 76.47 & 50.00 & 84.62 \\
\rowcolor{g2}DenseNet-121 & 88.46 & [66.67, 100.00] & 70.59 & 100.00 & 61.54 & 35.29 & 100.00 & 15.38 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 5: Mayo Clinic Arizona (MCA), 7 low-risk + 16 high-risk}}\\
\hline
\rowcolor{g2}Radiomics & 50.89 & [23.33, 77.63] & 30.43 & 6.25 & 85.71 & 30.43 & 6.25 & 85.71 \\
\rowcolor{g2}DenseNet-121 & 43.75 & [17.78, 68.34] & 39.13 & 25.00 & 71.43 & 52.17 & 75.00 & 0.00 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 6: Istanbul University Faculty of Medicine (IU), 46 low-risk + 14 high-risk}}\\
\hline
\rowcolor{g2}Radiomics & 76.24 & [61.55, 88.31] & 75.00 & 0.00 & 97.83 & 73.33 & 0.00 & 95.65 \\
\rowcolor{g2}DenseNet-121 & 73.45 & [59.54, 87.56] & 78.33 & 35.71 & 91.30 & 75.00 & 35.71 & 86.96 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 7: Erasmus Medical Center (EMC), 30 low-risk + 15 high-risk}}\\
\hline
\rowcolor{g2}Radiomics & 65.78 & [49.14, 81.97] & 66.67 & 26.67 & 86.67 & 66.67 & 26.67 & 86.67 \\
\rowcolor{g2}DenseNet-121 & 57.56 & [39.88, 74.76] & 57.78 & 13.33 & 80.00 & 48.89 & 66.67 & 40.00 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Global, 344 low-risk + 152 high-risk}}\\
\rowcolor{g3}\multicolumn{9}{l}{\textbf{AUC is presented as the pooled AUC across all test cases (unweighted mean of the seven center-specific AUCs)}}\\
\hline
\rowcolor{g2}Radiomics & 64.66 (61.77) & [58.96, 69.79] & 74.19 & 31.58 & 93.02 & 69.35 & 17.11 & 92.44 \\
\rowcolor{g2}DenseNet-121 & 69.30 (67.00) & [64.35, 73.82] & 75.60 & 47.37 & 88.08 & 66.13 & 59.87 & 68.90 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ll|lll|lll}
\toprule
\belowrulesepcolor{g1}
\rowcolor{g1}&&&\multicolumn{3}{l|}{\textbf{Validation-Selected Threshold}}&\multicolumn{3}{l}{\textbf{Fixed 0.5 Threshold}}\\
\rowcolor{g1}\multirow{-2}{*}{\textbf{Method}}&\multirow{-2}{*}{\textbf{AUC(\%)}}&\multirow{-2}{*}{\textbf{95\%CI(\%)}}&\textbf{ACC(\%)}&\textbf{Sens(\%)}&\textbf{Spec(\%)}&\textbf{ACC(\%)}&\textbf{Sens(\%)}&\textbf{Spec(\%)}\\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Internal 5-fold test evaluation, 332 low-risk + 142 high-risk; results are mean $\pm$ s.d. across folds.}}\\
\hline
\rowcolor{g2}Early fusion & 77.19$\pm$4.38 & [72.77, 81.36] & 74.50$\pm$2.98 & 45.17$\pm$4.91 & 87.11$\pm$4.00 & 75.16$\pm$3.99 & 43.02$\pm$20.19 & 88.86$\pm$5.11 \\
\rowcolor{g2}Late fusion & 73.25$\pm$5.54 & [68.52, 78.34] & 72.38$\pm$3.92 & 42.23$\pm$9.19 & 85.33$\pm$6.10 & 67.12$\pm$8.53 & 55.41$\pm$23.63 & 72.60$\pm$21.20 \\
\rowcolor{g2}Siamese fusion & 73.91$\pm$6.20 & [68.90, 79.07] & 71.50$\pm$4.10 & 40.04$\pm$6.57 & 84.97$\pm$7.95 & 70.47$\pm$3.22 & 39.15$\pm$24.69 & 84.14$\pm$14.82 \\
\rowcolor{g2}Logit fusion & 71.51$\pm$3.21 & [66.22, 76.67] & 71.08$\pm$1.67 & 40.59$\pm$11.40 & 84.03$\pm$5.56 & 72.97$\pm$1.50 & 18.14$\pm$9.58 & 96.45$\pm$2.98 \\
\hline
\rowcolor{g1}\multicolumn{9}{l}{\textbf{External leave-one-center-out evaluation: Train on six centers and test on the remaining one}}\\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 1: New York University Langone Health (NYU), 79 low-risk + 23 high-risk}}\\
\hline
\rowcolor{g2}Early fusion & 76.00 & [63.40, 86.89] & 80.39 & 34.78 & 93.67 & 34.31 & 95.65 & 16.46 \\
\rowcolor{g2}Late fusion & 75.78 & [64.45, 85.42] & 74.51 & 52.17 & 81.01 & 73.53 & 26.09 & 87.34 \\
\rowcolor{g2}Siamese fusion & 73.97 & [62.71, 83.98] & 74.51 & 30.43 & 87.34 & 76.47 & 26.09 & 91.14 \\
\rowcolor{g2}Logit fusion & 69.12 & [57.16, 80.37] & 71.57 & 34.78 & 82.28 & 77.45 & 13.04 & 96.20 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 2: Mayo Clinic Florida (MCF), 42 low-risk + 63 high-risk}}\\
\hline
\rowcolor{g2}Early fusion & 68.37 & [56.42, 78.84] & 55.24 & 36.51 & 83.33 & 56.19 & 49.21 & 66.67 \\
\rowcolor{g2}Late fusion & 67.35 & [56.81, 77.24] & 60.95 & 47.62 & 80.95 & 60.95 & 47.62 & 80.95 \\
\rowcolor{g2}Siamese fusion & 67.88 & [57.07, 77.27] & 58.10 & 42.86 & 80.95 & 63.81 & 74.60 & 47.62 \\
\rowcolor{g2}Logit fusion & 66.52 & [55.29, 77.33] & 59.05 & 44.44 & 80.95 & 62.86 & 68.25 & 54.76 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 3: Northwestern University (NU), 126 low-risk + 16 high-risk}}\\
\hline
\rowcolor{g2}Early fusion & 63.00 & [48.00, 77.14] & 87.32 & 6.25 & 97.62 & 66.20 & 56.25 & 67.46 \\
\rowcolor{g2}Late fusion & 54.81 & [37.04, 69.82] & 83.10 & 0.00 & 93.65 & 88.03 & 0.00 & 99.21 \\
\rowcolor{g2}Siamese fusion & 62.55 & [47.37, 76.51] & 78.17 & 31.25 & 84.13 & 76.76 & 31.25 & 82.54 \\
\rowcolor{g2}Logit fusion & 51.98 & [37.60, 65.20] & 82.39 & 0.00 & 92.86 & 16.20 & 100.00 & 5.56 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 4: Allegheny Health Network (AHN), 11 low-risk + 3 high-risk}}\\
\hline
\rowcolor{g2}Early fusion & 90.91 & [66.67, 100.00] & 78.57 & 100.00 & 72.73 & 78.57 & 100.00 & 72.73 \\
\rowcolor{g2}Late fusion & 63.64 & [15.38, 100.00] & 71.43 & 66.67 & 72.73 & 50.00 & 66.67 & 45.45 \\
\rowcolor{g2}Siamese fusion & 81.82 & [50.00, 100.00] & 64.29 & 66.67 & 63.64 & 64.29 & 66.67 & 63.64 \\
\rowcolor{g2}Logit fusion & 78.79 & [44.44, 100.00] & 64.29 & 66.67 & 63.64 & 57.14 & 66.67 & 54.55 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 5: Mayo Clinic Arizona (MCA), 6 low-risk + 9 high-risk}}\\
\hline
\rowcolor{g2}Early fusion & 66.67 & [36.00, 92.00] & 53.33 & 22.22 & 100.00 & 66.67 & 66.67 & 66.67 \\
\rowcolor{g2}Late fusion & 35.19 & [7.40, 71.43] & 40.00 & 22.22 & 66.67 & 33.33 & 11.11 & 66.67 \\
\rowcolor{g2}Siamese fusion & 44.44 & [14.29, 79.63] & 53.33 & 33.33 & 83.33 & 53.33 & 55.56 & 50.00 \\
\rowcolor{g2}Logit fusion & 42.59 & [13.64, 77.80] & 46.67 & 22.22 & 83.33 & 46.67 & 22.22 & 83.33 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 6: Istanbul University Faculty of Medicine (IU), 46 low-risk + 13 high-risk}}\\
\hline
\rowcolor{g2}Early fusion & 66.56 & [47.53, 81.85] & 71.19 & 30.77 & 82.61 & 61.02 & 76.92 & 56.52 \\
\rowcolor{g2}Late fusion & 81.44 & [67.72, 92.55] & 84.75 & 46.15 & 95.65 & 84.75 & 46.15 & 95.65 \\
\rowcolor{g2}Siamese fusion & 63.71 & [44.77, 81.03] & 76.27 & 7.69 & 95.65 & 64.41 & 38.46 & 71.74 \\
\rowcolor{g2}Logit fusion & 66.56 & [43.97, 85.56] & 79.66 & 38.46 & 91.30 & 77.97 & 15.38 & 95.65 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 7: Erasmus Medical Center (EMC), 22 low-risk + 15 high-risk}}\\
\hline
\rowcolor{g2}Early fusion & 56.97 & [36.25, 76.06] & 51.35 & 26.67 & 68.18 & 56.76 & 46.67 & 63.64 \\
\rowcolor{g2}Late fusion & 61.52 & [41.76, 80.44] & 51.35 & 26.67 & 68.18 & 51.35 & 40.00 & 59.09 \\
\rowcolor{g2}Siamese fusion & 73.64 & [54.46, 89.59] & 56.76 & 26.67 & 77.27 & 72.97 & 80.00 & 68.18 \\
\rowcolor{g2}Logit fusion & 58.79 & [38.77, 76.79] & 56.76 & 20.00 & 81.82 & 43.24 & 100.00 & 4.55 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Global, 332 low-risk + 142 high-risk}}\\
\rowcolor{g3}\multicolumn{9}{l}{\textbf{AUC is presented as the pooled AUC across all test cases (unweighted mean of the seven center-specific AUCs)}}\\
\hline
\rowcolor{g2}Early fusion & 61.48 (69.78) & [55.56, 67.10] & 72.57 & 31.69 & 90.06 & 56.12 & 61.97 & 53.61 \\
\rowcolor{g2}Late fusion & 73.39 (62.82) & [68.36, 78.10] & 72.36 & 39.44 & 86.45 & 72.78 & 35.92 & 88.55 \\
\rowcolor{g2}Siamese fusion & 73.38 (66.86) & [68.29, 77.93] & 69.83 & 34.51 & 84.94 & 70.89 & 57.75 & 76.51 \\
\rowcolor{g2}Logit fusion & 54.79 (62.05) & [49.13, 60.47] & 70.89 & 33.80 & 86.75 & 51.69 & 58.45 & 48.80 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ll|lll|lll}
\toprule
\belowrulesepcolor{g1}
\rowcolor{g1}&&&\multicolumn{3}{l|}{\textbf{Validation-Selected Threshold}}&\multicolumn{3}{l}{\textbf{Fixed 0.5 Threshold}}\\
\rowcolor{g1}\multirow{-2}{*}{\textbf{Method}}&\multirow{-2}{*}{\textbf{AUC(\%)}} & \multirow{-2}{*}{\textbf{95\%CI(\%)}} & \textbf{ACC(\%)}&\textbf{Sens(\%)} & \textbf{Spec(\%)}& \textbf{ACC(\%)}&\textbf{Sens(\%)} & \textbf{Spec(\%)} \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Internal 5-fold evaluation, 503 non-high-risk + 149 high-risk; results are mean $\pm$ s.d. across folds.}}\\
\hline
\rowcolor{g1}Radiomics & 78.02$\pm$0.97 & [73.45, 82.06] & 79.14$\pm$1.17 & 40.27$\pm$6.31 & 90.63$\pm$2.23 & 80.22$\pm$1.44 & 23.57$\pm$9.06 & 96.99$\pm$1.71 \\
\rowcolor{g2}ResNet-34 & 76.72$\pm$1.65 & [72.16, 80.89] & 77.90$\pm$1.85 & 42.76$\pm$11.05 & 88.27$\pm$2.70 & 75.03$\pm$3.38 & 35.79$\pm$24.54 & 86.77$\pm$10.76 \\
\rowcolor{g2}ResNet-50 & 77.83$\pm$2.50 & [73.48, 81.69] & 77.90$\pm$3.44 & 48.94$\pm$7.51 & 86.40$\pm$5.78 & 77.00$\pm$2.33 & 44.32$\pm$15.57 & 86.68$\pm$6.66 \\
\rowcolor{g2}EfficientNet-B0 & 76.33$\pm$5.34 & [71.69, 80.62] & 77.79$\pm$2.63 & 40.23$\pm$11.23 & 88.87$\pm$3.60 & 73.14$\pm$4.83 & 52.64$\pm$25.80 & 79.32$\pm$13.02 \\
\rowcolor{g1}DenseNet-121 & 78.67$\pm$4.02 & [74.41, 82.50] & 79.28$\pm$3.18 & 46.96$\pm$2.48 & 88.83$\pm$3.77 & 74.83$\pm$7.15 & 53.65$\pm$21.56 & 81.09$\pm$14.81 \\
\rowcolor{g2}+FedAvg & 77.99$\pm$4.88 & [73.46, 82.11] & 79.15$\pm$2.62 & 42.07$\pm$13.84 & 90.02$\pm$5.32 & 79.91$\pm$1.81 & 25.01$\pm$17.45 & 96.26$\pm$3.44 \\
\rowcolor{g2}+FedProx(0.1) & 79.28$\pm$5.15 & [74.85, 83.14] & 80.39$\pm$3.40 & 46.80$\pm$11.15 & 90.26$\pm$4.97 & 78.37$\pm$1.52 & 31.56$\pm$15.90 & 92.18$\pm$6.11 \\
\rowcolor{g2}+FedProx(0.3) & 78.86$\pm$4.41 & [74.62, 82.76] & 78.96$\pm$3.77 & 45.54$\pm$6.11 & 88.80$\pm$5.36 & 79.47$\pm$1.62 & 21.50$\pm$14.02 & 96.59$\pm$2.80 \\
\hline
\rowcolor{g1}\multicolumn{9}{l}{\textbf{External leave-one-center-out evaluation: Train on six centers and test on the remaining one}}\\
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 1: New York University Langone Health (NYU), 127 non-high-risk + 23 high-risk}}\\
\hline
\rowcolor{g1}Radiomics & 80.26 & [71.02, 88.57] & 69.33 & 69.57 & 69.29 & 82.00 & 43.48 & 88.98 \\
\rowcolor{g1}DenseNet-121 & 84.25 & [75.21, 91.76] & 85.33 & 52.17 & 91.34 & 86.67 & 43.48 & 94.49 \\
\rowcolor{g2}+FedAvg & 76.38 & [66.28, 85.83] & 82.00 & 43.48 & 88.98 & 86.00 & 8.70 & 100.00 \\
\rowcolor{g2}+FedProx(0.1) & 82.75 & [74.24, 90.48] & 82.67 & 43.48 & 89.76 & 86.00 & 34.78 & 95.28 \\
\rowcolor{g2}+FedProx(0.3) & 83.57 & [74.87, 91.27] & 82.67 & 52.17 & 88.19 & 85.33 & 47.83 & 92.13 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 2: Mayo Clinic Florida (MCF), 71 non-high-risk + 63 high-risk}}\\
\hline
\rowcolor{g1}Radiomics & 73.98 & [65.70, 81.70] & 64.93 & 61.90 & 67.61 & 54.48 & 3.17 & 100.00 \\
\rowcolor{g1}DenseNet-121 & 80.93 & [73.12, 88.02] & 73.13 & 58.73 & 85.92 & 73.13 & 65.08 & 80.28 \\
\rowcolor{g2}+FedAvg & 74.47 & [65.81, 81.92] & 70.15 & 58.73 & 80.28 & 55.22 & 9.52 & 95.77 \\
\rowcolor{g2}+FedProx(0.1) & 77.11 & [68.84, 84.42] & 70.15 & 52.38 & 85.92 & 53.73 & 1.59 & 100.00 \\
\rowcolor{g2}+FedProx(0.3) & 77.60 & [68.86, 85.00] & 70.90 & 68.25 & 73.24 & 71.64 & 71.43 & 71.83 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 3: Northwestern University (NU), 169 non-high-risk + 17 high-risk}}\\
\hline
\rowcolor{g1}Radiomics & 66.24 & [47.80, 82.34] & 90.86 & 17.65 & 98.22 & 91.40 & 23.53 & 98.22 \\
\rowcolor{g1}DenseNet-121 & 70.07 & [57.68, 81.23] & 82.80 & 17.65 & 89.35 & 69.89 & 58.82 & 71.01 \\
\rowcolor{g2}+FedAvg & 68.15 & [52.51, 80.78] & 82.26 & 47.06 & 85.80 & 65.05 & 52.94 & 66.27 \\
\rowcolor{g2}+FedProx(0.1) & 71.08 & [56.46, 83.26] & 87.63 & 35.29 & 92.90 & 77.42 & 41.18 & 81.07 \\
\rowcolor{g2}+FedProx(0.3) & 66.55 & [51.31, 79.93] & 83.33 & 41.18 & 87.57 & 39.25 & 88.24 & 34.32 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 4: Allegheny Health Network (AHN), 12 non-high-risk + 4 high-risk}}\\
\hline
\rowcolor{g1}Radiomics & 64.58 & [33.33, 90.91] & 62.50 & 50.00 & 66.67 & 56.25 & 0.00 & 75.00 \\
\rowcolor{g1}DenseNet-121 & 77.08 & [43.28, 100.00] & 62.50 & 75.00 & 58.33 & 50.00 & 75.00 & 41.67 \\
\rowcolor{g2}+FedAvg & 85.42 & [53.33, 100.00] & 81.25 & 75.00 & 83.33 & 81.25 & 50.00 & 91.67 \\
\rowcolor{g2}+FedProx(0.1) & 83.33 & [53.33, 100.00] & 62.50 & 75.00 & 58.33 & 43.75 & 100.00 & 25.00 \\
\rowcolor{g2}+FedProx(0.3) & 81.25 & [50.00, 100.00] & 68.75 & 50.00 & 75.00 & 87.50 & 50.00 & 100.00 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 5: Mayo Clinic Arizona (MCA), 10 non-high-risk + 14 high-risk}}\\
\hline
\rowcolor{g1}Radiomics & 58.57 & [33.68, 85.71] & 45.83 & 21.43 & 80.00 & 45.83 & 7.14 & 100.00 \\
\rowcolor{g1}DenseNet-121 & 55.00 & [29.37, 80.47] & 45.83 & 35.71 & 60.00 & 37.50 & 7.14 & 80.00 \\
\rowcolor{g2}+FedAvg & 66.43 & [39.84, 90.74] & 45.83 & 28.57 & 70.00 & 41.67 & 0.00 & 100.00 \\
\rowcolor{g2}+FedProx(0.1) & 71.43 & [45.71, 94.96] & 41.67 & 14.29 & 80.00 & 50.00 & 14.29 & 100.00 \\
\rowcolor{g2}+FedProx(0.3) & 55.71 & [30.06, 78.71] & 50.00 & 28.57 & 80.00 & 41.67 & 35.71 & 50.00 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 6: Istanbul University Faculty of Medicine (IU), 51 non-high-risk + 13 high-risk}}\\
\hline
\rowcolor{g1}Radiomics & 65.61 & [46.66, 81.90] & 76.56 & 7.69 & 94.12 & 75.00 & 0.00 & 94.12 \\
\rowcolor{g1}DenseNet-121 & 73.15 & [57.16, 87.35] & 81.25 & 38.46 & 92.16 & 82.81 & 38.46 & 94.12 \\
\rowcolor{g2}+FedAvg & 72.40 & [52.14, 87.93] & 81.25 & 38.46 & 92.16 & 84.38 & 38.46 & 96.08 \\
\rowcolor{g2}+FedProx(0.1) & 67.87 & [47.41, 85.27] & 78.12 & 30.77 & 90.20 & 65.62 & 46.15 & 70.59 \\
\rowcolor{g2}+FedProx(0.3) & 66.06 & [44.19, 85.47] & 81.25 & 30.77 & 94.12 & 65.62 & 61.54 & 66.67 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 7: Erasmus Medical Center (EMC), 63 non-high-risk + 15 high-risk}}\\
\hline
\rowcolor{g1}Radiomics & 68.73 & [49.33, 88.03] & 82.05 & 40.00 & 92.06 & 80.77 & 20.00 & 95.24 \\
\rowcolor{g1}DenseNet-121 & 79.05 & [67.41, 89.96] & 76.92 & 40.00 & 85.71 & 67.95 & 86.67 & 63.49 \\
\rowcolor{g2}+FedAvg & 68.57 & [56.04, 81.19] & 73.08 & 26.67 & 84.13 & 74.36 & 26.67 & 85.71 \\
\rowcolor{g2}+FedProx(0.1) & 63.07 & [48.54, 77.73] & 61.54 & 40.00 & 66.67 & 58.97 & 60.00 & 58.73 \\
\rowcolor{g2}+FedProx(0.3) & 73.86 & [61.36, 86.43] & 73.08 & 46.67 & 79.37 & 73.08 & 46.67 & 79.37 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Global, 503 non-high-risk + 149 high-risk}}\\
\rowcolor{g3}\multicolumn{9}{l}{\textbf{AUC is presented as the pooled AUC across all test cases (unweighted mean of the seven center-specific AUCs)}}\\
\hline
\rowcolor{g1}Radiomics & 67.82 (68.28) & [62.69, 72.72] & 75.77 & 46.98 & 84.29 & 76.23 & 13.42 & 94.83 \\
\rowcolor{g1}DenseNet-121 & 71.35 (74.22) & [66.49, 76.20] & 78.68 & 47.65 & 87.87 & 73.77 & 55.70 & 79.13 \\
\rowcolor{g2}+FedAvg & 66.90 (73.12) & [62.28, 71.58] & 77.15 & 47.65 & 85.88 & 70.40 & 18.79 & 85.69 \\
\rowcolor{g2}+FedProx(0.1) & 62.54 (73.80) & [57.65, 67.46] & 76.53 & 42.95 & 86.48 & 69.33 & 24.83 & 82.50 \\
\rowcolor{g2}+FedProx(0.3) & 65.89 (72.09) & [61.40, 70.32] & 77.61 & 53.02 & 84.89 & 64.42 & 62.42 & 65.01 \\
\hline
\end{tabular}
\begin{tabular}{l|ll|lll|lll}
\toprule
\belowrulesepcolor{g1}
\rowcolor{g1}&&&\multicolumn{3}{l|}{\textbf{Validation-Selected Threshold}}&\multicolumn{3}{l}{\textbf{Fixed 0.5 Threshold}}\\
\rowcolor{g1}\multirow{-2}{*}{\textbf{Method}}&\multirow{-2}{*}{\textbf{AUC(\%)}} & \multirow{-2}{*}{\textbf{95\%CI(\%)}} & \textbf{ACC(\%)}&\textbf{Sens(\%)} & \textbf{Spec(\%)}& \textbf{ACC(\%)}&\textbf{Sens(\%)} & \textbf{Spec(\%)} \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Internal 5-fold evaluation, 503 non-high-risk + 152 high-risk; results are mean $\pm$ s.d. across folds.}}\\
\hline
\rowcolor{g1}Radiomics & 78.91$\pm$1.71 & [74.20, 82.86] & 80.00$\pm$1.48 & 46.13$\pm$10.15 & 90.35$\pm$3.43 & 80.15$\pm$1.98 & 27.10$\pm$9.25 & 96.27$\pm$1.98 \\
\rowcolor{g2}ResNet-34 & 79.44$\pm$2.73 & [75.26, 83.54] & 79.08$\pm$0.84 & 42.15$\pm$7.61 & 90.22$\pm$2.77 & 78.94$\pm$1.08 & 33.70$\pm$12.17 & 92.74$\pm$4.93 \\
\rowcolor{g2}ResNet-50 & 78.96$\pm$2.82 & [74.80, 82.91] & 78.17$\pm$2.36 & 42.84$\pm$8.99 & 88.90$\pm$3.83 & 78.50$\pm$1.97 & 40.15$\pm$15.14 & 90.15$\pm$6.43 \\
\rowcolor{g2}EfficientNet-B0 & 77.10$\pm$2.10 & [72.38, 81.06] & 77.27$\pm$1.42 & 36.92$\pm$10.35 & 89.47$\pm$3.13 & 72.28$\pm$11.96 & 37.94$\pm$26.81 & 82.53$\pm$22.87 \\
\rowcolor{g1}DenseNet-121 & 81.28$\pm$2.44 & [77.28, 85.22] & 81.07$\pm$3.14 & 57.98$\pm$5.34 & 88.09$\pm$4.39 & 78.49$\pm$1.77 & 36.24$\pm$20.49 & 91.38$\pm$7.86 \\
\rowcolor{g2}+FedAvg & 76.00$\pm$3.70 & [71.88, 80.10] & 77.72$\pm$2.90 & 42.75$\pm$1.72 & 88.29$\pm$3.74 & 77.25$\pm$1.63 & 19.74$\pm$13.24 & 94.67$\pm$4.49 \\
\rowcolor{g2}+FedProx(0.1) & 77.51$\pm$3.62 & [73.42, 81.55] & 78.32$\pm$1.67 & 39.44$\pm$7.80 & 90.11$\pm$4.02 & 75.28$\pm$4.72 & 20.09$\pm$31.99 & 91.89$\pm$15.75 \\
\rowcolor{g2}+FedProx(0.3) & 79.59$\pm$3.00 & [75.56, 83.34] & 76.76$\pm$3.95 & 43.38$\pm$7.65 & 86.86$\pm$3.09 & 74.25$\pm$8.44 & 27.94$\pm$32.31 & 88.11$\pm$20.31 \\
\hline
\rowcolor{g1}\multicolumn{9}{l}{\textbf{External leave-one-center-out evaluation: Train on six centers and test on the remaining one}}\\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 1: New York University Langone Health (NYU), 127 non-high-risk + 24 high-risk}}\\
\hline
\rowcolor{g1}Radiomics & 77.72 & [67.09, 86.96] & 84.11 & 41.67 & 92.13 & 84.11 & 33.33 & 93.70 \\
\rowcolor{g1}DenseNet-121 & 83.43 & [74.87, 90.61] & 80.13 & 45.83 & 86.61 & 85.43 & 41.67 & 93.70 \\
\rowcolor{g2}+FedAvg & 82.97 & [74.32, 91.21] & 86.09 & 33.33 & 96.06 & 84.77 & 20.83 & 96.85 \\
\rowcolor{g2}+FedProx(0.1) & 85.40 & [76.66, 92.69] & 86.09 & 54.17 & 92.13 & 84.77 & 16.67 & 97.64 \\
\rowcolor{g2}+FedProx(0.3) & 89.67 & [82.93, 95.00] & 87.42 & 54.17 & 93.70 & 87.42 & 54.17 & 93.70 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 2: Mayo Clinic Florida (MCF), 67 non-high-risk + 63 high-risk}}\\
\hline
\rowcolor{g1}Radiomics & 67.84 & [57.92, 76.66] & 63.85 & 36.51 & 89.55 & 57.69 & 19.05 & 94.03 \\
\rowcolor{g1}DenseNet-121 & 80.81 & [72.83, 87.21] & 73.85 & 63.49 & 83.58 & 76.92 & 76.19 & 77.61 \\
\rowcolor{g2}+FedAvg & 71.22 & [61.89, 79.72] & 63.85 & 42.86 & 83.58 & 51.54 & 0.00 & 100.00 \\
\rowcolor{g2}+FedProx(0.1) & 74.18 & [65.80, 81.99] & 65.38 & 52.38 & 77.61 & 66.15 & 55.56 & 76.12 \\
\rowcolor{g2}+FedProx(0.3) & 78.96 & [71.00, 85.93] & 65.38 & 47.62 & 82.09 & 54.62 & 6.35 & 100.00 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 3: Northwestern University (NU), 171 non-high-risk + 16 high-risk}}\\
\hline
\rowcolor{g1}Radiomics & 61.55 & [49.05, 73.11] & 87.17 & 0.00 & 95.32 & 88.77 & 0.00 & 97.08 \\
\rowcolor{g1}DenseNet-121 & 59.58 & [45.71, 72.87] & 85.56 & 12.50 & 92.40 & 87.17 & 12.50 & 94.15 \\
\rowcolor{g2}+FedAvg & 64.55 & [53.22, 76.38] & 86.63 & 12.50 & 93.57 & 66.84 & 31.25 & 70.18 \\
\rowcolor{g2}+FedProx(0.1) & 59.61 & [48.02, 71.64] & 88.77 & 12.50 & 95.91 & 73.80 & 18.75 & 78.95 \\
\rowcolor{g2}+FedProx(0.3) & 60.78 & [47.29, 74.07] & 85.56 & 12.50 & 92.40 & 56.15 & 50.00 & 56.73 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 4: Allegheny Health Network (AHN), 14 non-high-risk + 4 high-risk}}\\
\hline
\rowcolor{g1}Radiomics & 66.07 & [28.57, 100.00] & 72.22 & 50.00 & 78.57 & 77.78 & 50.00 & 85.71 \\
\rowcolor{g1}DenseNet-121 & 87.50 & [62.50, 100.00] & 66.67 & 75.00 & 64.29 & 66.67 & 75.00 & 64.29 \\
\rowcolor{g2}+FedAvg & 83.93 & [58.82, 100.00] & 66.67 & 75.00 & 64.29 & 77.78 & 50.00 & 85.71 \\
\rowcolor{g2}+FedProx(0.1) & 71.43 & [41.64, 96.43] & 61.11 & 50.00 & 64.29 & 66.67 & 75.00 & 64.29 \\
\rowcolor{g2}+FedProx(0.3) & 73.21 & [46.67, 95.56] & 61.11 & 75.00 & 57.14 & 66.67 & 50.00 & 71.43 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 5: Mayo Clinic Arizona (MCA), 7 non-high-risk + 16 high-risk}}\\
\hline
\rowcolor{g1}Radiomics & 46.43 & [19.99, 71.43] & 56.52 & 43.75 & 85.71 & 39.13 & 18.75 & 85.71 \\
\rowcolor{g1}DenseNet-121 & 50.89 & [22.21, 78.43] & 65.22 & 75.00 & 42.86 & 60.87 & 75.00 & 28.57 \\
\rowcolor{g2}+FedAvg & 59.82 & [32.13, 84.93] & 60.87 & 56.25 & 71.43 & 30.43 & 6.25 & 85.71 \\
\rowcolor{g2}+FedProx(0.1) & 38.39 & [14.27, 66.67] & 43.48 & 50.00 & 28.57 & 34.78 & 18.75 & 71.43 \\
\rowcolor{g2}+FedProx(0.3) & 47.32 & [20.00, 75.49] & 47.83 & 43.75 & 57.14 & 39.13 & 25.00 & 71.43 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 6: Istanbul University Faculty of Medicine (IU), 49 non-high-risk + 14 high-risk}}\\
\hline
\rowcolor{g1}Radiomics & 72.01 & [54.41, 88.75] & 80.95 & 21.43 & 97.96 & 76.19 & 0.00 & 97.96 \\
\rowcolor{g1}DenseNet-121 & 71.87 & [54.92, 87.96] & 76.19 & 35.71 & 87.76 & 77.78 & 35.71 & 89.80 \\
\rowcolor{g2}+FedAvg & 70.99 & [54.32, 87.28] & 79.37 & 42.86 & 89.80 & 77.78 & 0.00 & 100.00 \\
\rowcolor{g2}+FedProx(0.1) & 74.20 & [56.60, 91.26] & 79.37 & 42.86 & 89.80 & 82.54 & 28.57 & 97.96 \\
\rowcolor{g2}+FedProx(0.3) & 68.80 & [50.92, 85.93] & 69.84 & 50.00 & 75.51 & 76.19 & 42.86 & 85.71 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 7: Erasmus Medical Center (EMC), 68 non-high-risk + 15 high-risk}}\\
\hline
\rowcolor{g1}Radiomics & 73.73 & [60.50, 87.14] & 78.31 & 33.33 & 88.24 & 80.72 & 20.00 & 94.12 \\
\rowcolor{g1}DenseNet-121 & 64.22 & [48.76, 77.80] & 73.49 & 33.33 & 82.35 & 43.37 & 80.00 & 35.29 \\
\rowcolor{g2}+FedAvg & 72.45 & [60.83, 83.00] & 74.70 & 26.67 & 85.29 & 74.70 & 26.67 & 85.29 \\
\rowcolor{g2}+FedProx(0.1) & 77.06 & [67.07, 86.79] & 75.90 & 33.33 & 85.29 & 78.31 & 13.33 & 92.65 \\
\rowcolor{g2}+FedProx(0.3) & 78.24 & [68.40, 88.50] & 75.90 & 40.00 & 83.82 & 75.90 & 33.33 & 85.29 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Global, 503 non-high-risk + 152 high-risk}}\\
\rowcolor{g3}\multicolumn{9}{l}{\textbf{AUC is presented as the pooled AUC across all test cases (unweighted mean of the seven center-specific AUCs)}}\\
\hline
\rowcolor{g1}Radiomics & 71.53 (66.48) & [66.67, 75.75] & 78.63 & 32.89 & 92.45 & 77.25 & 18.42 & 95.03 \\
\rowcolor{g1}DenseNet-121 & 77.49 (71.18) & [73.17, 81.44] & 78.32 & 51.32 & 86.48 & 76.79 & 60.53 & 81.71 \\
\rowcolor{g2}+FedAvg & 65.15 (72.28) & [60.39, 69.71] & 78.32 & 38.82 & 90.26 & 69.01 & 11.18 & 86.48 \\
\rowcolor{g2}+FedProx(0.1) & 74.18 (68.61) & [69.78, 78.37] & 78.63 & 45.39 & 88.67 & 74.66 & 35.53 & 86.48 \\
\rowcolor{g2}+FedProx(0.3) & 62.35 (71.00) & [58.04, 66.83] & 77.25 & 44.74 & 87.08 & 67.18 & 27.63 & 79.13 \\
\hline
\end{tabular}
\begin{tabular}{l|ll|lll|lll}
\toprule
\belowrulesepcolor{g1}
\rowcolor{g1}&&&\multicolumn{3}{l|}{\textbf{Validation-Selected Threshold}}&\multicolumn{3}{l}{\textbf{Fixed 0.5 Threshold}}\\
\rowcolor{g1}\multirow{-2}{*}{\textbf{Method}}&\multirow{-2}{*}{\textbf{AUC(\%)}}  & \multirow{-2}{*}{\textbf{95\%CI(\%)}}& \textbf{ACC(\%)}&\textbf{Sens(\%)}& \textbf{Spec(\%)} & \textbf{ACC(\%)}&\textbf{Sens(\%)}& \textbf{Spec(\%)} \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Internal 5-fold evaluation, 487 non-high-risk + 142 high-risk; results are mean $\pm$ s.d. across folds.}}\\
\hline
\rowcolor{g2}Early fusion & $80.79\pm5.44$ & [76.39, 84.84] & $80.62\pm3.20$ & $45.69\pm6.76$ & $90.78\pm2.78$ & $74.43\pm10.74$ & $65.10\pm17.54$ & $77.37\pm17.06$ \\
\rowcolor{g2}Late fusion & $78.06\pm6.57$ & [73.49, 81.99] & $77.69\pm2.78$ & $36.39\pm10.71$ & $89.74\pm2.19$ & $79.15\pm1.92$ & $16.38\pm14.35$ & $97.58\pm2.95$ \\
\rowcolor{g2}Siamese fusion & $81.24\pm4.78$ & [76.76, 84.99] & $79.37\pm2.51$ & $46.98\pm11.39$ & $88.72\pm3.92$ & $80.47\pm2.98$ & $47.74\pm22.47$ & $90.08\pm5.32$ \\
\rowcolor{g2}Logit fusion & $79.79\pm3.91$ & [75.63, 83.82] & $79.20\pm2.74$ & $45.02\pm7.96$ & $89.16\pm5.45$ & $74.42\pm10.81$ & $54.98\pm20.07$ & $80.29\pm18.58$ \\
\hline
\rowcolor{g1}\multicolumn{9}{l}{\textbf{External leave-one-center-out evaluation: Train on six centers and test on the remaining one}}\\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 1: New York University Langone Health (NYU), 127 non-high-risk + 23 high-risk}}\\
\hline
\rowcolor{g2}Early fusion & 85.90 & [77.42, 92.79] & 80.67 & 78.26 & 81.10 & 77.33 & 78.26 & 77.17 \\
\rowcolor{g2}Late fusion & 83.33 & [73.50, 91.34] & 83.33 & 65.22 & 86.61 & 83.33 & 34.78 & 92.13 \\
\rowcolor{g2}Siamese fusion & 82.95 & [74.61, 90.08] & 80.67 & 52.17 & 85.83 & 70.67 & 82.61 & 68.50 \\
\rowcolor{g2}Logit fusion & 84.05 & [75.40, 90.92] & 82.67 & 60.87 & 86.61 & 70.67 & 73.91 & 70.08 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 2: Mayo Clinic Florida (MCF), 67 non-high-risk + 63 high-risk}}\\
\hline
\rowcolor{g2}Early fusion & 77.11 & [68.82, 84.58] & 68.46 & 66.67 & 70.15 & 70.00 & 76.19 & 64.18 \\
\rowcolor{g2}Late fusion & 74.91 & [66.20, 82.57] & 69.23 & 66.67 & 71.64 & 59.23 & 19.05 & 97.01 \\
\rowcolor{g2}Siamese fusion & 70.67 & [61.40, 78.85] & 61.54 & 50.79 & 71.64 & 52.31 & 1.59 & 100.00 \\
\rowcolor{g2}Logit fusion & 70.60 & [61.82, 79.42] & 63.85 & 53.97 & 73.13 & 63.08 & 82.54 & 44.78 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 3: Northwestern University (NU), 169 non-high-risk + 16 high-risk}}\\
\hline
\rowcolor{g2}Early fusion & 63.13 & [51.30, 73.97] & 82.16 & 0.00 & 89.94 & 88.11 & 0.00 & 96.45 \\
\rowcolor{g2}Late fusion & 62.32 & [48.88, 74.77] & 86.49 & 12.50 & 93.49 & 88.11 & 12.50 & 95.27 \\
\rowcolor{g2}Siamese fusion & 56.77 & [42.81, 69.39] & 81.08 & 12.50 & 87.57 & 82.70 & 6.25 & 89.94 \\
\rowcolor{g2}Logit fusion & 66.16 & [53.10, 79.03] & 83.24 & 12.50 & 89.94 & 87.57 & 12.50 & 94.67 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 4: Allegheny Health Network (AHN), 12 non-high-risk + 3 high-risk}}\\
\hline
\rowcolor{g2}Early fusion & 80.56 & [35.71, 100.00] & 86.67 & 66.67 & 91.67 & 53.33 & 66.67 & 50.00 \\
\rowcolor{g2}Late fusion & 66.67 & [33.33, 95.45] & 60.00 & 33.33 & 66.67 & 60.00 & 33.33 & 66.67 \\
\rowcolor{g2}Siamese fusion & 88.89 & [57.14, 100.00] & 66.67 & 66.67 & 66.67 & 86.67 & 33.33 & 100.00 \\
\rowcolor{g2}Logit fusion & 55.56 & [8.33, 92.84] & 60.00 & 33.33 & 66.67 & 73.33 & 33.33 & 83.33 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 5: Mayo Clinic Arizona (MCA), 6 non-high-risk + 9 high-risk}}\\
\hline
\rowcolor{g2}Early fusion & 44.44 & [13.89, 77.29] & 46.67 & 55.56 & 33.33 & 46.67 & 33.33 & 66.67 \\
\rowcolor{g2}Late fusion & 44.44 & [12.96, 76.94] & 33.33 & 22.22 & 50.00 & 40.00 & 22.22 & 66.67 \\
\rowcolor{g2}Siamese fusion & 29.63 & [4.00, 60.00] & 33.33 & 11.11 & 66.67 & 33.33 & 11.11 & 66.67 \\
\rowcolor{g2}Logit fusion & 29.63 & [1.74, 62.98] & 33.33 & 33.33 & 33.33 & 33.33 & 44.44 & 16.67 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 6: Istanbul University Faculty of Medicine (IU), 49 non-high-risk + 13 high-risk}}\\
\hline
\rowcolor{g2}Early fusion & 68.13 & [50.70, 84.32] & 74.19 & 53.85 & 79.59 & 70.97 & 53.85 & 75.51 \\
\rowcolor{g2}Late fusion & 73.16 & [56.20, 88.33] & 77.42 & 53.85 & 83.67 & 79.03 & 23.08 & 93.88 \\
\rowcolor{g2}Siamese fusion & 76.14 & [60.43, 90.91] & 77.42 & 53.85 & 83.67 & 83.87 & 46.15 & 93.88 \\
\rowcolor{g2}Logit fusion & 63.74 & [44.44, 82.08] & 67.74 & 38.46 & 75.51 & 53.23 & 76.92 & 46.94 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Center 7: Erasmus Medical Center (EMC), 57 non-high-risk + 15 high-risk}}\\
\hline
\rowcolor{g2}Early fusion & 69.94 & [54.86, 83.57] & 73.61 & 46.67 & 80.70 & 58.33 & 73.33 & 54.39 \\
\rowcolor{g2}Late fusion & 83.39 & [74.11, 91.14] & 76.39 & 40.00 & 85.96 & 76.39 & 40.00 & 85.96 \\
\rowcolor{g2}Siamese fusion & 88.65 & [80.32, 95.57] & 79.17 & 26.67 & 92.98 & 80.56 & 26.67 & 94.74 \\
\rowcolor{g2}Logit fusion & 75.56 & [61.92, 86.57] & 77.78 & 26.67 & 91.23 & 76.39 & 26.67 & 89.47 \\
\hline
\rowcolor{g3}\multicolumn{9}{l}{\textbf{Global, 487 non-high-risk + 142 high-risk}}\\
\rowcolor{g3}\multicolumn{9}{l}{\textbf{AUC is presented as the pooled AUC across all test cases (unweighted mean of the seven center-specific AUCs)}}\\
\hline
\rowcolor{g2}Early fusion & 78.06 (69.89) & [73.91, 81.89] & 76.47 & 57.04 & 82.14 & 74.88 & 62.68 & 78.44 \\
\rowcolor{g2}Late fusion & 75.03 (69.74) & [70.23, 79.63] & 78.22 & 52.82 & 85.63 & 76.95 & 23.94 & 92.40 \\
\rowcolor{g2}Siamese fusion & 69.81 (70.53) & [65.15, 74.64] & 74.88 & 42.25 & 84.39 & 72.34 & 23.24 & 86.65 \\
\rowcolor{g2}Logit fusion & 75.04 (63.61) & [70.34, 79.10] & 75.20 & 44.37 & 84.19 & 72.18 & 63.38 & 74.74 \\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Cohort & Method & Sensitivity [95\% CI] & Specificity [95\% CI]\\
\midrule
629 & T2W DenseNet & 57.04 [49.30, 64.79] & 88.50 [85.63, 91.38]\\
629 & Radiologist mean & 46.01 [39.20, 52.58] & 93.91 [92.20, 95.62]\\
474 & T2W DenseNet & 41.55 [33.80, 49.30] & 86.75 [82.83, 90.36]\\
474 & Radiologist mean & 46.01 [39.20, 52.58] & 91.67 [89.25, 93.78]\\
357 & T2W DenseNet & 30.28 [23.24, 38.05] & 89.77 [85.58, 93.49]\\
357 & Radiologist mean & 46.01 [39.20, 52.58] & 87.29 [83.41, 90.70]\\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Cohort & Metric & AI minus radiologist mean & 95\% CI\\
\midrule
629 & Sensitivity & 11.03 & [3.05, 18.78]\\
629 & Specificity & $-$5.41 & [$-$8.08, $-$2.80]\\
474 & Sensitivity & $-$4.46 & [$-$13.15, 3.76]\\
474 & Specificity & $-$4.92 & [$-$8.43, $-$1.41]\\
357 & Sensitivity & $-$15.73 & [$-$23.94, $-$7.51]\\
357 & Specificity & 2.48 & [$-$2.48, 7.45]\\
\bottomrule
\end{tabular}
